A quiver presentation of the type D arc algebras and intrinsic formality of $\mathbb{D}_4$

We construct a presentation of the Khovanov arc algebras of type $D$ by a quiver with quadratic relations. As an application, we use this presentation and the Koszul dual to compute some Hochschild cohomology groups of $\mathbb{D}_4$, and show that $\mathbb{D}_4$ is intrinsically formal, that is, it admits no non-trivial $A_\infty$-deformations.

==> (inline-0) <==
\begin{tikzpicture}[scale=.8, baseline={(0,-0.15)}]
    \weight{0,1,1,1}
    \CAP{0}{1}{1}
    \bigdCAP{2}{3}{1}
    \CUP{0}{1}{1}
    \bigdCUP{2}{3}{1}
    \FILL{4}
    \node at (-0.45,0) {$\cdots$};   
    \node at (0.55,0) {$\cdots$};   
    \node at (1.55,0) {$\cdots$};
    \node at (2.55,0) {$\cdots$};   
    \node at (3.55,0) {$\cdots$};
\end{tikzpicture}, \qquad \qquad \qquad \begin{tikzpicture}[scale=.8, baseline={(0,-0.15)}]
    \weight{1,1,0,1}
    \bigdCAP{0}{1}{1}
    \CAP{2}{3}{1}
    \bigdCUP{0}{1}{1}
    \CUP{2}{3}{1}
    \FILL{4}
    \node at (-0.45,0) {$\cdots$};   
    \node at (0.55,0) {$\cdots$};   
    \node at (1.55,0) {$\cdots$};
    \node at (2.55,0) {$\cdots$};   
    \node at (3.55,0) {$\cdots$};
\end{tikzpicture},$$
$$\begin{tikzpicture}[scale=.8, baseline={(0,-0.15)}]
    \weight{1,0,1,1}
    \CAP{1}{2}{1}
    \bigdCAP{0}{3}{.75}
    \CUP{1}{2}{1}
    \bigdCUP{0}{3}{.75}
    \FILL{4}
    \node at (-0.45,0) {$\cdots$};   
    \node at (0.55,0) {$\cdots$};   
    \node at (1.55,0) {$\cdots$};
    \node at (2.55,0) {$\cdots$};   
    \node at (3.55,0) {$\cdots$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.8, baseline={(0,-0.15)}]
    \weight{1,1,0,1}
    \bigdCAP{0}{1}{1}
    \CAP{2}{3}{1}
    \bigdCUP{0}{1}{1}
    \CUP{2}{3}{1}
    \FILL{4}
    \node at (-0.45,0) {$\cdots$};   
    \node at (0.55,0) {$\cdots$};   
    \node at (1.55,0) {$\cdots$};
    \node at (2.55,0) {$\cdots$};   
    \node at (3.55,0) {$\cdots$};

    \begin{scope}[yshift=-4cm]
        \weight{1,0,1,1}
    \CAP{1}{2}{1}
    \bigdCAP{0}{3}{.75}
    \CUP{1}{2}{1}
    \bigdCUP{0}{3}{.75}
    \FILL{4}
    \node at (-0.45,0) {$\cdots$};   
    \node at (0.55,0) {$\cdots$};   
    \node at (1.55,0) {$\cdots$};
    \node at (2.55,0) {$\cdots$};   
    \node at (3.55,0) {$\cdots$};
    \end{scope}

    \begin{scope}[yshift=-8cm]
        \weight{0,1,1,1}
    \CAP{0}{1}{1}
    \bigdCAP{2}{3}{1}
    \CUP{0}{1}{1}
    \bigdCUP{2}{3}{1}
    \FILL{4}
    \node at (-0.45,0) {$\cdots$};   
    \node at (0.55,0) {$\cdots$};   
    \node at (1.55,0) {$\cdots$};
    \node at (2.55,0) {$\cdots$};   
    \node at (3.55,0) {$\cdots$};
    \end{scope}

    \draw[very thick] (1.5,-1) -- (1.5,-2);
    \draw[very thick] (1.5,-6) -- (1.5,-7);
\end{tikzpicture}
\begin{tikzpicture}[scale=.8, baseline={(0,-0.15)}]
    \weight{1,1,0,1}
    \bigdCAP{0}{1}{1}
    \CAP{2}{3}{1}
    \bigdCUP{0}{1}{1}
    \CUP{2}{3}{1}
    \FILL{4}
    \node at (-0.45,0) {$\cdots$};   
    \node at (0.55,0) {$\cdots$};   
    \node at (1.55,0) {$\cdots$};
    \node at (2.55,0) {$\cdots$};   
    \node at (3.55,0) {$\cdots$};
\end{tikzpicture} \qquad \text{ and } \qquad e_{\nu'} \ = \ \begin{tikzpicture}[scale=.8, baseline={(0,-0.15)}]
    \weight{0,1,1,1}
    \CAP{0}{1}{1}
    \bigdCAP{2}{3}{1}
    \CUP{0}{1}{1}
    \bigdCUP{2}{3}{1}
    \FILL{4}
    \node at (-0.45,0) {$\cdots$};   
    \node at (0.55,0) {$\cdots$};   
    \node at (1.55,0) {$\cdots$};
    \node at (2.55,0) {$\cdots$};   
    \node at (3.55,0) {$\cdots$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4, baseline={(0,-0.1)}]
    \Bweight{1,0,1,0}
    \pdLINE{0}{1}
    \RLINE{1}{1}
    \pdLINE{2}{1}
    \RLINE{3}{1}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (2.52,0) {$\cdot$};   
    \node at (4,0) {$\cdots$};

    \begin{scope}[yshift=-4cm]
        \begin{scope}[xshift=-4cm]
            \Bweight{0,1,1,0}
            \CUP{0}{1}{1}
            \CAP{0}{1}{1}
            \pdLINE{2}{1}
            \RLINE{3}{1}
            \FILL{2}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
        \begin{scope}[xshift=4cm]
            \Bweight{1,0,0,1}
            \CUP{2}{3}{1}
            \CAP{2}{3}{1}
            \pdLINE{0}{1}
            \RLINE{1}{1}
            \PFILL{2}
            \PFILL{3}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
    \end{scope}

    \begin{scope}[yshift=-8cm]
        \Bweight{0,1,0,1}
        \CUP{0}{1}{1}
        \CAP{0}{1}{1}
        \CUP{2}{3}{1}
        \CAP{2}{3}{1}
        \FILL{4}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (4,0) {$\cdots$};
    \end{scope}

    \draw[strand] (-1,-1) -- (-2,-2.5);
    \draw[strand] (4,-1) -- (5,-2.5);
    \draw[strand] (-1,-7) -- (-2,-5.5);
    \draw[strand] (4,-7) -- (5,-5.5);

    \node at (1.5, -4) {\textit{(a)}};

\end{tikzpicture} \qquad\qquad \begin{tikzpicture}[scale=.4, baseline={(0,-0.1)}]
    \Bweight{0,0,1,0}
    \RLINE{0}{1}
    \RLINE{1}{1}
    \pdLINE{2}{1}
    \RLINE{3}{1}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (2.52,0) {$\cdot$};   
    \node at (4,0) {$\cdots$};

    \begin{scope}[yshift=-4cm]
        \begin{scope}[xshift=-4cm]
            \Bweight{1,1,1,0}
            \dCUP{0}{1}{1}
            \dCAP{0}{1}{1}
            \pdLINE{2}{1}
            \RLINE{3}{1}
            \FILL{2}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
        \begin{scope}[xshift=4cm]
            \Bweight{0,0,0,1}
            \CUP{2}{3}{1}
            \CAP{2}{3}{1}
            \RLINE{0}{1}
            \RLINE{1}{1}
            \PFILL{2}
            \PFILL{3}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
    \end{scope}

    \begin{scope}[yshift=-8cm]
        \Bweight{1,1,0,1}
        \dCUP{0}{1}{1}
        \dCAP{0}{1}{1}
        \CUP{2}{3}{1}
        \CAP{2}{3}{1}
        \FILL{4}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (4,0) {$\cdots$};
    \end{scope}

    \draw[colored strand = {0}] (-1,-1) -- (-2,-2.5);
    \draw[strand] (4,-1) -- (5,-2.5);
    \draw[strand] (-1,-7) -- (-2,-5.5);
    \draw[colored strand = {0}] (4,-7) -- (5,-5.5);

    \node at (1.5, -4) {\textit{(b)}};

\end{tikzpicture} $$
\vspace{.5cm}
$$\ \ \quad\qquad\begin{tikzpicture}[scale=.4, baseline={(0,-0.1)}]
    \Bweight{0,1,0,0}
    \CUP{0}{1}{1}
    \CAP{0}{1}{1}
    \RLINE{2}{1}
    \RLINE{3}{1}
    \FILL{2}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (2.52,0) {$\cdot$};   
    \node at (4,0) {$\cdots$};

    \begin{scope}[yshift=-4cm]
        \begin{scope}[xshift=4cm]
            \Bweight{0,0,1,0}
            \CUP{1}{2}{1}
            \CAP{1}{2}{1}
            \RLINE{0}{1}
            \RLINE{3}{1}
            \PFILL{2}
            \PFILL{1}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
    \end{scope}

    \begin{scope}[yshift=-8cm]
        \begin{scope}[xshift=4cm]
            \Bweight{1,0,1,1}
            \CUP{1}{2}{1}
        \CAP{1}{2}{1}
        \dCUP{0}{3}{.7}
        \dCAP{0}{3}{.7}
        \FILL{4}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
    \end{scope}

    \begin{scope}[yshift=-12cm]
        \Bweight{0,1,1,1}
        \CUP{0}{1}{1}
            \CAP{0}{1}{1}
            \dCUP{2}{3}{1}
            \dCAP{2}{3}{1}
            \FILL{4}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (4,0) {$\cdots$};
    \end{scope}

    \draw[strand] (4,-1) -- (5,-2.5);
    \draw[strand] (4,-11) -- (5,-9.5);
    \draw[colored strand = {0}] (5.5,-5.25) -- (5.5,-6.25);
    \draw[colored strand = {0}] (-1,-11) .. controls (-3,-8) and (-3,-4) .. (-1,-1);

    \node at (1.5, -6) {\textit{(c)}};

\end{tikzpicture} \qquad\qquad\qquad\quad \begin{tikzpicture}[scale=.4, baseline={(0,-0.1)}]
    \Bweight{1,1,0,0}
    \dCUP{0}{1}{1}
    \dCAP{0}{1}{1}
    \RLINE{2}{1}
    \RLINE{3}{1}
    \FILL{2}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (2.52,0) {$\cdot$};   
    \node at (4,0) {$\cdots$};

    \begin{scope}[yshift=-4cm]
        \begin{scope}[xshift=4cm]
            \Bweight{1,0,1,0}
            \CUP{1}{2}{1}
            \CAP{1}{2}{1}
            \pdLINE{0}{1}
            \RLINE{3}{1}
            \PFILL{2}
            \PFILL{1}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
    \end{scope}

    \begin{scope}[yshift=-8cm]
        \begin{scope}[xshift=4cm]
            \Bweight{0,0,1,1}
            \CUP{1}{2}{1}
        \CAP{1}{2}{1}
        \CUP{0}{3}{.7}
        \CAP{0}{3}{.7}
        \FILL{4}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
    \end{scope}

    \begin{scope}[yshift=-12cm]
        \Bweight{1,1,1,1}
        \dCUP{0}{1}{1}
            \dCAP{0}{1}{1}
            \dCUP{2}{3}{1}
            \dCAP{2}{3}{1}
            \FILL{4}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (4,0) {$\cdots$};
    \end{scope}

    \draw[strand] (4,-1) -- (5,-2.5);
    \draw[colored strand = {0}] (4,-11) -- (5,-9.5);
    \draw[strand] (5.5,-5.25) -- (5.5,-6.25);
    \draw[colored strand = {0}] (-1,-11) .. controls (-3,-8) and (-3,-4) .. (-1,-1);

    \node at (1.5, -6) {\textit{(d)}};

\end{tikzpicture} $$
\vspace{.5cm}
$$\ \ \quad\qquad\begin{tikzpicture}[scale=.4, baseline={(0,-0.1)}]
    \Bweight{1,0,1,0}
    \CUP{1}{2}{1}
    \CAP{1}{2}{1}
    \pdLINE{0}{1}
    \RLINE{3}{1}
    \PFILL{1}
    \PFILL{2}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (2.52,0) {$\cdot$};   
    \node at (4,0) {$\cdots$};

    \begin{scope}[yshift=-4cm]
        \begin{scope}[xshift=4cm]
            \Bweight{0,1,1,0}
            \CUP{0}{1}{1}
            \CAP{0}{1}{1}
            \pdLINE{2}{1}
            \RLINE{3}{1}
            \FILL{2}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
    \end{scope}

    \begin{scope}[yshift=-8cm]
        \begin{scope}[xshift=4cm]
            \Bweight{0,1,0,1}
            \CUP{0}{1}{1}
            \CAP{0}{1}{1}
            \CUP{2}{3}{1}
            \CAP{2}{3}{1}
            \FILL{4}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
    \end{scope}

    \begin{scope}[yshift=-12cm]
        \Bweight{0,0,1,1}
        \CUP{1}{2}{1}
        \CAP{1}{2}{1}
        \CUP{0}{3}{.7}
        \CAP{0}{3}{.7}
        \FILL{4}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (4,0) {$\cdots$};
    \end{scope}

    \draw[strand] (4,-1) -- (5,-2.5);
    \draw[strand] (4,-11) -- (5,-9.5);
    \draw[strand] (5.5,-5.5) -- (5.5,-6.5);
    \draw[strand] (-1,-11) .. controls (-3,-8) and (-3,-4) .. (-1,-1);

    \node at (1.5, -6) {\textit{(e)}};

\end{tikzpicture} \qquad\qquad\qquad\quad \begin{tikzpicture}[scale=.4, baseline={(0,-0.1)}]
    \Bweight{1,0,1,0}
    \CUP{1}{2}{1}
    \CAP{1}{2}{1}
    \pdLINE{0}{1}
    \RLINE{3}{1}
    \PFILL{1}
    \PFILL{2}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (2.52,0) {$\cdot$};   
    \node at (4,0) {$\cdots$};

    \begin{scope}[yshift=-4cm]
        \begin{scope}[xshift=4cm]
            \Bweight{1,0,0,1}
            \CUP{2}{3}{1}
            \CAP{2}{3}{1}
            \pdLINE{0}{1}
            \RLINE{1}{1}
            \PFILL{2}
            \PFILL{3}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
    \end{scope}

    \begin{scope}[yshift=-8cm]
        \begin{scope}[xshift=4cm]
            \Bweight{0,1,0,1}
            \CUP{0}{1}{1}
            \CAP{0}{1}{1}
            \CUP{2}{3}{1}
            \CAP{2}{3}{1}
            \FILL{4}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
    \end{scope}

    \begin{scope}[yshift=-12cm]
        \Bweight{0,0,1,1}
        \CUP{1}{2}{1}
        \CAP{1}{2}{1}
        \CUP{0}{3}{.7}
        \CAP{0}{3}{.7}
        \FILL{4}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (4,0) {$\cdots$};
    \end{scope}

    \draw[strand] (4,-1) -- (5,-2.5);
    \draw[strand] (4,-11) -- (5,-9.5);
    \draw[strand] (5.5,-5.5) -- (5.5,-6.5);
    \draw[strand] (-1,-11) .. controls (-3,-8) and (-3,-4) .. (-1,-1);

    \node at (1.5, -6) {\textit{(f)}};

\end{tikzpicture}$$
$$\ \ \quad\qquad\begin{tikzpicture}[scale=.4, baseline={(0,-0.1)}]
    \Bweight{0,0,1,0}
    \CUP{1}{2}{1}
    \CAP{1}{2}{1}
    \RLINE{0}{1}
    \RLINE{3}{1}
    \PFILL{1}
    \PFILL{2}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (2.52,0) {$\cdot$};   
    \node at (4,0) {$\cdots$};

    \begin{scope}[yshift=-4cm]
        \begin{scope}[xshift=4cm]
            \Bweight{1,1,1,0}
            \dCUP{0}{1}{1}
            \dCAP{0}{1}{1}
            \pdLINE{2}{1}
            \RLINE{3}{1}
            \FILL{2}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
    \end{scope}

    \begin{scope}[yshift=-8cm]
        \begin{scope}[xshift=4cm]
            \Bweight{1,1,0,1}
            \dCUP{0}{1}{1}
            \dCAP{0}{1}{1}
            \CUP{2}{3}{1}
            \CAP{2}{3}{1}
            \FILL{4}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
    \end{scope}

    \begin{scope}[yshift=-12cm]
        \Bweight{1,0,1,1}
        \CUP{1}{2}{1}
        \CAP{1}{2}{1}
        \dCUP{0}{3}{.7}
        \dCAP{0}{3}{.7}
        \FILL{4}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (4,0) {$\cdots$};
    \end{scope}

    \draw[colored strand = {0}] (4,-1) -- (5,-2.5);
    \draw[strand] (4,-11) -- (5,-9.5);
    \draw[strand] (5.5,-5.5) -- (5.5,-6.5);
    \draw[colored strand = {0}] (-1,-11) .. controls (-3,-8) and (-3,-4) .. (-1,-1);

    \node at (1.5, -6) {\textit{(g)}};

\end{tikzpicture} \qquad\qquad\qquad\quad \begin{tikzpicture}[scale=.4, baseline={(0,-0.1)}]
    \Bweight{0,0,1,0}
    \CUP{1}{2}{1}
    \CAP{1}{2}{1}
    \RLINE{0}{1}
    \RLINE{3}{1}
    \PFILL{1}
    \PFILL{2}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (2.52,0) {$\cdot$};   
    \node at (4,0) {$\cdots$};

    \begin{scope}[yshift=-4cm]
        \begin{scope}[xshift=4cm]
            \Bweight{0,0,0,1}
            \CUP{2}{3}{1}
            \CAP{2}{3}{1}
            \RLINE{0}{1}
            \RLINE{1}{1}
            \PFILL{2}
            \PFILL{3}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
    \end{scope}

    \begin{scope}[yshift=-8cm]
        \begin{scope}[xshift=4cm]
            \Bweight{1,1,0,1}
            \dCUP{0}{1}{1}
            \dCAP{0}{1}{1}
            \CUP{2}{3}{1}
            \CAP{2}{3}{1}
            \FILL{4}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
    \end{scope}

    \begin{scope}[yshift=-12cm]
        \Bweight{1,0,1,1}
        \CUP{1}{2}{1}
        \CAP{1}{2}{1}
        \dCUP{0}{3}{.7}
        \dCAP{0}{3}{.7}
        \FILL{4}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (4,0) {$\cdots$};
    \end{scope}

    \draw[strand] (4,-1) -- (5,-2.5);
    \draw[strand] (4,-11) -- (5,-9.5);
    \draw[colored strand = {0}] (5.5,-5.5) -- (5.5,-6.5);
    \draw[colored strand = {0}] (-1,-11) .. controls (-3,-8) and (-3,-4) .. (-1,-1);

    \node at (1.5, -6) {\textit{(h)}};

\end{tikzpicture}$$
\vspace{.5cm}
$$\begin{tikzpicture}[scale=.4, baseline={(0,-0.1)}]
    \Bweight{1,0,1,0,1,0}
    \pdLINE{0}{1}
    \CAP{1}{2}{1}
    \CAP{3}{4}{1}
    \CUP{1}{2}{1}
    \CUP{3}{4}{1}
    \RLINE{5}{1}
    \node at (-0.48,0) {$\cdot$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};
            \node at (3.52,0) {$\cdot$};
            \node at (4.52,0) {$\cdot$};
            \node at (5.52,0) {$\cdot$};

    \begin{scope}[yshift=-4cm]
        \begin{scope}[xshift=-6cm]
            \Bweight{0,0,1,0,1,1}
            \CAP{0}{5}{.5}
            \CAP{1}{2}{1}
            \CAP{3}{4}{1}
            \CUP{1}{2}{1}
            \CUP{3}{4}{1}
            \CUP{0}{5}{.5}
            \node at (-0.48,0) {$\cdot$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};
            \node at (3.52,0) {$\cdot$};
            \node at (4.52,0) {$\cdot$};
            \node at (5.52,0) {$\cdot$};
        \end{scope}
        \begin{scope}[xshift=6cm]
            \Bweight{1,0,0,1,1,0}
            \pdLINE{0}{1}
            \CAP{2}{3}{1}
            \DCAP{1}{4}{.6}
            \CUP{2}{3}{1}
            \DCUP{1}{4}{.6}
            \RLINE{5}{1}
            \node at (-0.48,0) {$\cdot$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};
            \node at (3.52,0) {$\cdot$};
            \node at (4.52,0) {$\cdot$};
            \node at (5.52,0) {$\cdot$};
        \end{scope}
    \end{scope}

    \begin{scope}[yshift=-8cm]
        \Bweight{0,0,0,1,1,1}
            \CAP{0}{5}{.5}
            \CAP{2}{3}{1}
            \DCAP{1}{4}{.6}
            \CUP{2}{3}{1}
            \DCUP{1}{4}{.6}
            \CUP{0}{5}{.5}
            \node at (-0.48,0) {$\cdot$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};
            \node at (3.52,0) {$\cdot$};
            \node at (4.52,0) {$\cdot$};
            \node at (5.52,0) {$\cdot$};
    \end{scope}

    \draw[strand] (-1,-1) -- (-2,-2.5);
    \draw[strand] (6,-1) -- (7,-2.5);
    \draw[strand] (-1,-7) -- (-2,-5.5);
    \draw[strand] (6,-7) -- (7,-5.5);

    \node at (2.5, -4) {\textit{(i)}};

\end{tikzpicture} \ \begin{tikzpicture}[scale=.4, baseline={(0,-0.1)}]
    \Bweight{0,0,1,0,1,0}
    \RLINE{0}{1}
    \CAP{1}{2}{1}
    \CAP{3}{4}{1}
    \CUP{1}{2}{1}
    \CUP{3}{4}{1}
    \RLINE{5}{1}
    \node at (-0.48,0) {$\cdot$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};
            \node at (3.52,0) {$\cdot$};
            \node at (4.52,0) {$\cdot$};
            \node at (5.52,0) {$\cdot$};

    \begin{scope}[yshift=-4cm]
        \begin{scope}[xshift=-6cm]
            \Bweight{1,0,1,0,1,1}
            \dCAP{0}{5}{.5}
            \CAP{1}{2}{1}
            \CAP{3}{4}{1}
            \CUP{1}{2}{1}
            \CUP{3}{4}{1}
            \dCUP{0}{5}{.5}
            \node at (-0.48,0) {$\cdot$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};
            \node at (3.52,0) {$\cdot$};
            \node at (4.52,0) {$\cdot$};
            \node at (5.52,0) {$\cdot$};
        \end{scope}
        \begin{scope}[xshift=6cm]
            \Bweight{0,0,0,1,1,0}
            \RLINE{0}{1}
            \CAP{2}{3}{1}
            \DCAP{1}{4}{.6}
            \CUP{2}{3}{1}
            \DCUP{1}{4}{.6}
            \RLINE{5}{1}
            \node at (-0.48,0) {$\cdot$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};
            \node at (3.52,0) {$\cdot$};
            \node at (4.52,0) {$\cdot$};
            \node at (5.52,0) {$\cdot$};
        \end{scope}
    \end{scope}

    \begin{scope}[yshift=-8cm]
        \Bweight{1,0,0,1,1,1}
            \dCAP{0}{5}{.5}
            \CAP{2}{3}{1}
            \DCAP{1}{4}{.6}
            \CUP{2}{3}{1}
            \DCUP{1}{4}{.6}
            \dCUP{0}{5}{.5}
            \node at (-0.48,0) {$\cdot$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};
            \node at (3.52,0) {$\cdot$};
            \node at (4.52,0) {$\cdot$};
            \node at (5.52,0) {$\cdot$};
    \end{scope}

    \draw[colored strand = {0}] (-1,-1) -- (-2,-2.5);
    \draw[strand] (6,-1) -- (7,-2.5);
    \draw[strand] (-1,-7) -- (-2,-5.5);
    \draw[colored strand = {0}] (6,-7) -- (7,-5.5);

    \node at (2.5, -4) {\textit{(j)}};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=.6, baseline={(0,-0.1)}]
    \Bweight{1,0,1,0}
    \pdLINE{0}{1}
    \RLINE{1}{1}
    \pdLINE{2}{1}
    \RLINE{3}{1}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (2.52,0) {$\cdot$};   
    \node at (4,0) {$\cdots$};

    \begin{scope}[yshift=-4cm]
        \begin{scope}[xshift=-4cm]
            \Bweight{0,1,1,0}
            \CUP{0}{1}{1}
            \CAP{0}{1}{1}
            \pdLINE{2}{1}
            \RLINE{3}{1}
            \FILL{2}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
        \begin{scope}[xshift=4cm]
            \Bweight{1,0,0,1}
            \CUP{2}{3}{1}
            \CAP{2}{3}{1}
            \pdLINE{0}{1}
            \RLINE{1}{1}
            \PFILL{2}
            \PFILL{3}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
    \end{scope}

    \begin{scope}[yshift=-8cm]
        \Bweight{0,1,0,1}
        \CUP{0}{1}{1}
        \CAP{0}{1}{1}
        \CUP{2}{3}{1}
        \CAP{2}{3}{1}
        \FILL{4}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (4,0) {$\cdots$};
    \end{scope}

    \draw[strand] (4,-1) -- (5,-2.5);
    \draw[strand] (-1,-7) -- (-2,-5.5);
    \draw[strand] (4,-7) -- (5,-5.5);

    \node at (1.5, 2) {$e_\mu$};
    \node at (1.5, -10) {$e_\lambda$};
    \node at (-6, -4) {$e_\nu$};
    \node at (9, -4) {$e_{\nu'}$};

\end{tikzpicture}
\begin{tikzpicture}[scale=.6, baseline={(0,-0.1)}]
    \Bweight{1,0,1,0}
    \pdLINE{0}{1}
    \RLINE{1}{1}
    \pdLINE{2}{1}
    \RLINE{3}{1}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (2.52,0) {$\cdot$};   
    \node at (4,0) {$\cdots$};

    \begin{scope}[yshift=-4cm]
        \begin{scope}[xshift=-4cm]
            \Bweight{0,1,1,0}
            \CUP{0}{1}{1}
            \CAP{0}{1}{1}
            \pdLINE{2}{1}
            \RLINE{3}{1}
            \FILL{2}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
        \begin{scope}[xshift=4cm]
            \Bweight{1,0,0,1}
            \CUP{2}{3}{1}
            \CAP{2}{3}{1}
            \pdLINE{0}{1}
            \RLINE{1}{1}
            \PFILL{2}
            \PFILL{3}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
    \end{scope}

    \begin{scope}[yshift=-8cm]
        \Bweight{0,1,0,1}
        \CUP{0}{1}{1}
        \CAP{0}{1}{1}
        \CUP{2}{3}{1}
        \CAP{2}{3}{1}
        \FILL{4}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (4,0) {$\cdots$};
    \end{scope}

    \draw[strand] (-1,-1) -- (-2,-2.5);
    \draw[strand] (4,-1) -- (5,-2.5);
    \draw[strand] (-1,-7) -- (-2,-5.5);
    \draw[strand] (4,-7) -- (5,-5.5);

\end{tikzpicture}
\begin{tikzpicture}[scale=.6, baseline={(0,-0.1)}]

        \begin{scope}[xshift=-4cm]
            \Bweight{0,1,1,0}
            \CUP{0}{1}{1}
            \CAP{0}{1}{1}
            \pdLINE{2}{1}
            \RLINE{3}{1}
            \FILL{2}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
        \begin{scope}[xshift=4cm]
            \Bweight{1,0,0,1}
            \CUP{2}{3}{1}
            \CAP{2}{3}{1}
            \pdLINE{0}{1}
            \RLINE{1}{1}
            \PFILL{2}
            \PFILL{3}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}

    \begin{scope}[yshift=-4cm]
        \Bweight{0,1,0,1}
        \CUP{0}{1}{1}
        \CAP{0}{1}{1}
        \CUP{2}{3}{1}
        \CAP{2}{3}{1}
        \FILL{4}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (4,0) {$\cdots$};
    \end{scope}

    \draw[strand] (-1,-3) -- (-2,-1.5);
    \draw[strand] (4,-3) -- (5,-1.5);

\end{tikzpicture}
\begin{tikzpicture}[scale=.6, baseline={(0,-0.1)}]

        \begin{scope}[xshift=-4cm]
            \Bweight{1,1,1,0}
            \dCUP{0}{1}{1}
            \dCAP{0}{1}{1}
            \pdLINE{2}{1}
            \RLINE{3}{1}
            \FILL{2}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
        \begin{scope}[xshift=4cm]
            \Bweight{0,0,0,1}
            \CUP{2}{3}{1}
            \CAP{2}{3}{1}
            \RLINE{0}{1}
            \RLINE{1}{1}
            \PFILL{2}
            \PFILL{3}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}

    \begin{scope}[yshift=-4cm]
        \Bweight{1,1,0,1}
        \dCUP{0}{1}{1}
        \dCAP{0}{1}{1}
        \CUP{2}{3}{1}
        \CAP{2}{3}{1}
        \FILL{4}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (4,0) {$\cdots$};
    \end{scope}

    \draw[strand] (-1,-3) -- (-2,-1.5);
    \draw[colored strand = {0}] (4,-3) -- (5,-1.5);

\end{tikzpicture}
\begin{tikzpicture}[scale=.6, baseline={(0,-0.1)}]
    \Bweight{0,0,1,0}
    \RLINE{0}{1}
    \RLINE{1}{1}
    \pdLINE{2}{1}
    \RLINE{3}{1}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (2.52,0) {$\cdot$};   
    \node at (4,0) {$\cdots$};

    \begin{scope}[yshift=-4cm]
        \begin{scope}[xshift=-4cm]
            \Bweight{1,1,1,0}
            \dCUP{0}{1}{1}
            \dCAP{0}{1}{1}
            \pdLINE{2}{1}
            \RLINE{3}{1}
            \FILL{2}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
        \begin{scope}[xshift=4cm]
            \Bweight{0,0,0,1}
            \CUP{2}{3}{1}
            \CAP{2}{3}{1}
            \RLINE{0}{1}
            \RLINE{1}{1}
            \PFILL{2}
            \PFILL{3}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
    \end{scope}

    \begin{scope}[yshift=-8cm]
        \Bweight{1,1,0,1}
        \dCUP{0}{1}{1}
        \dCAP{0}{1}{1}
        \CUP{2}{3}{1}
        \CAP{2}{3}{1}
        \FILL{4}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (4,0) {$\cdots$};
    \end{scope}

    \draw[colored strand = {0}] (-1,-1) -- (-2,-2.5);
    \draw[strand] (-1,-7) -- (-2,-5.5);
    \draw[colored strand = {0}] (4,-7) -- (5,-5.5);

\end{tikzpicture}
\begin{tikzpicture}[scale=.6, baseline={(0,-0.1)}]
    \Bweight{0,0,1,0}
    \RLINE{0}{1}
    \RLINE{1}{1}
    \pdLINE{2}{1}
    \RLINE{3}{1}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (2.52,0) {$\cdot$};   
    \node at (4,0) {$\cdots$};

    \begin{scope}[yshift=-4cm]
        \begin{scope}[xshift=-4cm]
            \Bweight{1,1,1,0}
            \dCUP{0}{1}{1}
            \dCAP{0}{1}{1}
            \pdLINE{2}{1}
            \RLINE{3}{1}
            \FILL{2}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
        \begin{scope}[xshift=4cm]
            \Bweight{0,0,0,1}
            \CUP{2}{3}{1}
            \CAP{2}{3}{1}
            \RLINE{0}{1}
            \RLINE{1}{1}
            \PFILL{2}
            \PFILL{3}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
    \end{scope}

    \begin{scope}[yshift=-8cm]
        \Bweight{1,1,0,1}
        \dCUP{0}{1}{1}
        \dCAP{0}{1}{1}
        \CUP{2}{3}{1}
        \CAP{2}{3}{1}
        \FILL{4}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (4,0) {$\cdots$};
    \end{scope}

    \draw[colored strand = {0}] (-1,-1) -- (-2,-2.5);
    \draw[strand] (4,-1) -- (5,-2.5);
    \draw[strand] (-1,-7) -- (-2,-5.5);
    \draw[colored strand = {0}] (4,-7) -- (5,-5.5);

\end{tikzpicture}
\begin{tikzpicture}[scale=.6, baseline={(0,-0.1)}]

        \begin{scope}[xshift=-4cm]
            \Bweight{1,1,1,0}
            \dCUP{0}{1}{1}
            \dCAP{0}{1}{1}
            \pdLINE{2}{1}
            \RLINE{3}{1}
            \FILL{2}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
        \begin{scope}[xshift=4cm]
            \Bweight{0,0,0,1}
            \CUP{2}{3}{1}
            \CAP{2}{3}{1}
            \RLINE{0}{1}
            \RLINE{1}{1}
            \PFILL{2}
            \PFILL{3}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}

    \begin{scope}[yshift=-4cm]
        \Bweight{1,1,0,1}
        \dCUP{0}{1}{1}
        \dCAP{0}{1}{1}
        \CUP{2}{3}{1}
        \CAP{2}{3}{1}
        \FILL{4}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (4,0) {$\cdots$};
    \end{scope}

    \draw[strand] (-1,-3) -- (-2,-1.5);
    \draw[colored strand = {0}] (4,-3) -- (5,-1.5);

\end{tikzpicture}
\begin{tikzpicture}[scale=.4, baseline={(0,-0.1)}]

        \begin{scope}[xshift=-4cm]
            \Bweight{0,1,0,0}
            \CUP{0}{1}{1}
            \CAP{0}{1}{1}
            \RLINE{2}{1}
            \RLINE{3}{1}
            \FILL{2}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
        \begin{scope}[xshift=4cm]
            \Bweight{1,0,1,1}
            \CUP{1}{2}{1}
            \CAP{1}{2}{1}
            \dCAP{0}{3}{.6}
            \dCUP{0}{3}{.6}
            \FILL{4}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}

    \begin{scope}[yshift=-4cm]
        \Bweight{0,1,1,1}
        \CUP{0}{1}{1}
        \CAP{0}{1}{1}
        \dCUP{2}{3}{1}
        \dCAP{2}{3}{1}
        \FILL{4}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (4,0) {$\cdots$};
    \end{scope}

    \draw[colored strand = {0}] (-1,-3) -- (-2,-1.5);
    \draw[strand] (4,-3) -- (5,-1.5);

\end{tikzpicture} \qquad \begin{tikzpicture}[scale=.4, baseline={(0,-0.1)}]

        \begin{scope}[xshift=-4cm]
            \Bweight{1,1,0,0}
            \dCUP{0}{1}{1}
            \dCAP{0}{1}{1}
            \RLINE{2}{1}
            \RLINE{3}{1}
            \FILL{2}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
        \begin{scope}[xshift=4cm]
            \Bweight{0,0,1,1}
            \CUP{1}{2}{1}
            \CAP{1}{2}{1}
            \CAP{0}{3}{.6}
            \CUP{0}{3}{.6}
            \FILL{4}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}

    \begin{scope}[yshift=-4cm]
        \Bweight{1,1,1,1}
        \dCUP{0}{1}{1}
        \dCAP{0}{1}{1}
        \dCUP{2}{3}{1}
        \dCAP{2}{3}{1}
        \FILL{4}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (4,0) {$\cdots$};
    \end{scope}

    \draw[colored strand = {0}] (-1,-3) -- (-2,-1.5);
    \draw[colored strand = {0}] (4,-3) -- (5,-1.5);

\end{tikzpicture}
\begin{tikzpicture}[scale=.4, baseline={(0,-0.1)}]

        \begin{scope}[xshift=-4cm]
            \Bweight{1,0,1,0}
            \CUP{1}{2}{1}
            \CAP{1}{2}{1}
            \pdLINE{0}{1}
            \RLINE{3}{1}
            \PFILL{2}
            \PFILL{1}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
        \begin{scope}[xshift=4cm]
            \Bweight{0,1,0,1}
            \CUP{0}{1}{1}
            \CAP{0}{1}{1}
            \CAP{2}{3}{1}
            \CUP{2}{3}{1}
            \FILL{4}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}

    \begin{scope}[yshift=-4cm]
        \Bweight{0,0,1,1}
        \CUP{1}{2}{1}
        \CAP{1}{2}{1}
        \CUP{0}{3}{.6}
        \CAP{0}{3}{.6}
        \FILL{4}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (4,0) {$\cdots$};
    \end{scope}

    \draw[strand] (-1,-3) -- (-2,-1.5);
    \draw[strand] (4,-3) -- (5,-1.5);

\end{tikzpicture} \qquad \begin{tikzpicture}[scale=.4, baseline={(0,-0.1)}]

        \begin{scope}[xshift=-4cm]
            \Bweight{0,0,1,0}
            \CUP{1}{2}{1}
            \CAP{1}{2}{1}
            \RLINE{0}{1}
            \RLINE{3}{1}
            \PFILL{2}
            \PFILL{1}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
        \begin{scope}[xshift=4cm]
            \Bweight{1,1,0,1}
            \dCUP{0}{1}{1}
            \dCAP{0}{1}{1}
            \CAP{2}{3}{1}
            \CUP{2}{3}{1}
            \FILL{4}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}

    \begin{scope}[yshift=-4cm]
        \Bweight{1,0,1,1}
        \CUP{1}{2}{1}
        \CAP{1}{2}{1}
        \dCUP{0}{3}{.6}
        \dCAP{0}{3}{.6}
        \FILL{4}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (4,0) {$\cdots$};
    \end{scope}

    \draw[colored strand = {0}] (-1,-3) -- (-2,-1.5);
    \draw[strand] (4,-3) -- (5,-1.5);

\end{tikzpicture}
\begin{tikzpicture}[scale=.4, baseline={(0,-0.1)}]
   
        \begin{scope}[xshift=-6cm]
            \Bweight{0,0,1,0,1,1}
            \CAP{0}{5}{.5}
            \CAP{1}{2}{1}
            \CAP{3}{4}{1}
            \CUP{1}{2}{1}
            \CUP{3}{4}{1}
            \CUP{0}{5}{.5}
            \node at (-0.48,0) {$\cdot$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};
            \node at (3.52,0) {$\cdot$};
            \node at (4.52,0) {$\cdot$};
            \node at (5.52,0) {$\cdot$};
        \end{scope}
        \begin{scope}[xshift=6cm]
            \Bweight{1,0,0,1,1,0}
            \pdLINE{0}{1}
            \CAP{2}{3}{1}
            \DCAP{1}{4}{.6}
            \CUP{2}{3}{1}
            \DCUP{1}{4}{.6}
            \RLINE{5}{1}
            \node at (-0.48,0) {$\cdot$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};
            \node at (3.52,0) {$\cdot$};
            \node at (4.52,0) {$\cdot$};
            \node at (5.52,0) {$\cdot$};
        \end{scope}

    \begin{scope}[yshift=-4cm]
        \Bweight{0,0,0,1,1,1}
            \CAP{0}{5}{.5}
            \CAP{2}{3}{1}
            \DCAP{1}{4}{.6}
            \CUP{2}{3}{1}
            \DCUP{1}{4}{.6}
            \CUP{0}{5}{.5}
            \node at (-0.48,0) {$\cdot$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};
            \node at (3.52,0) {$\cdot$};
            \node at (4.52,0) {$\cdot$};
            \node at (5.52,0) {$\cdot$};
    \end{scope}

    \draw[strand] (-1,-3) -- (-2,-1.5);
    \draw[strand] (6,-3) -- (7,-1.5);

\end{tikzpicture} \ \begin{tikzpicture}[scale=.4, baseline={(0,-0.1)}]
    
        \begin{scope}[xshift=-6cm]
            \Bweight{1,0,1,0,1,1}
            \dCAP{0}{5}{.5}
            \CAP{1}{2}{1}
            \CAP{3}{4}{1}
            \CUP{1}{2}{1}
            \CUP{3}{4}{1}
            \dCUP{0}{5}{.5}
            \node at (-0.48,0) {$\cdot$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};
            \node at (3.52,0) {$\cdot$};
            \node at (4.52,0) {$\cdot$};
            \node at (5.52,0) {$\cdot$};
        \end{scope}
        \begin{scope}[xshift=6cm]
            \Bweight{0,0,0,1,1,0}
            \RLINE{0}{1}
            \CAP{2}{3}{1}
            \DCAP{1}{4}{.6}
            \CUP{2}{3}{1}
            \DCUP{1}{4}{.6}
            \RLINE{5}{1}
            \node at (-0.48,0) {$\cdot$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};
            \node at (3.52,0) {$\cdot$};
            \node at (4.52,0) {$\cdot$};
            \node at (5.52,0) {$\cdot$};
        \end{scope}

    \begin{scope}[yshift=-4cm]
        \Bweight{1,0,0,1,1,1}
            \dCAP{0}{5}{.5}
            \CAP{2}{3}{1}
            \DCAP{1}{4}{.6}
            \CUP{2}{3}{1}
            \DCUP{1}{4}{.6}
            \dCUP{0}{5}{.5}
            \node at (-0.48,0) {$\cdot$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};
            \node at (3.52,0) {$\cdot$};
            \node at (4.52,0) {$\cdot$};
            \node at (5.52,0) {$\cdot$};
    \end{scope}

    \draw[strand] (-1,-3) -- (-2,-1.5);
    \draw[colored strand = {0}] (6,-3) -- (7,-1.5);

\end{tikzpicture}
\begin{tikzpicture}[scale=.4, baseline={(0,-0.1)}]
    \Bweight{1,1,0}
    \dCAP{0}{1}{1}
    \dCUP{0}{1}{1}
    \RLINE{2}{1}
    \FILL{2}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (3.00,0) {$\cdots$}; 

    \begin{scope}[yshift=-5cm]
        \Bweight{1,0,1}
        \dRLINE{0}{1}
        \CUP{1}{2}{1}
        \CAP{1}{2}{1}
        \FILL{3}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (3.00,0) {$\cdots$};
    \end{scope}

    \begin{scope}[yshift=-10cm]
        \Bweight{0,1,1}
        \dRLINE{2}{1}
        \CUP{0}{1}{1}
        \CAP{0}{1}{1}
        \FILL{2}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (3.00,0) {$\cdots$};
    \end{scope}

    \draw[strand] (1,-1.75) -- (1,-3.25);
    \draw[strand] (1,-6.75) -- (1,-8.25);
    \node at (1,-13) {$\textit{(a)}$};

    \begin{scope}[xshift=12cm]
    \Bweight{1,0,0}
    \dLLINE{0}{1}
    \LINE{1}{1}
    \LINE{2}{1}
    \PFILL{1}
    \PFILL{2}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (3.00,0) {$\cdots$}; 

    \begin{scope}[yshift=-10cm]
        \Bweight{0,0,1}
        \LINE{0}{1}
        \CUP{1}{2}{1}
        \CAP{1}{2}{1}
        \FILL{3}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (3.00,0) {$\cdots$};
    \end{scope}

    \begin{scope}[yshift=-5cm]
        \Bweight{0,1,0}
        \LINE{2}{1}
        \CUP{0}{1}{1}
        \CAP{0}{1}{1}
        \FILL{3}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (3.00,0) {$\cdots$};
    \end{scope}

    \draw[strand] (1,-1.75) -- (1,-3.25);
    \draw[strand] (1,-6.75) -- (1,-8.25);
    \node at (1,-13) {$\textit{(b)}$};
    \end{scope}

    \begin{scope}[xshift=24cm]
    \Bweight{0,0,0}
    \LINE{0}{1}
    \LINE{1}{1}
    \LINE{2}{1}
    \FILL{3}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (3.00,0) {$\cdots$}; 

    \begin{scope}[yshift=-10cm]
        \Bweight{1,0,1}
        \dLINE{0}{1}
        \CUP{1}{2}{1}
        \CAP{1}{2}{1}
        \FILL{3}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (3.00,0) {$\cdots$};
    \end{scope}

    \begin{scope}[yshift=-5cm]
        \Bweight{1,1,0}
        \LINE{2}{1}
        \dCUP{0}{1}{1}
        \dCAP{0}{1}{1}
        \FILL{3}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (3.00,0) {$\cdots$};
    \end{scope}

    \draw[colored strand = {0}] (1,-1.75) -- (1,-3.25);
    \draw[strand] (1,-6.75) -- (1,-8.25);
    \node at (1,-13) {$\textit{(c)}$};
    \end{scope}

    \end{tikzpicture}$$
    $$\begin{tikzpicture}[scale=.4, baseline={(0,-0.1)}]
    \Bweight{0,1,0}
    \CAP{0}{1}{1}
    \CUP{0}{1}{1}
    \RLINE{2}{1}
    \FILL{2}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (3.00,0) {$\cdots$}; 

    \begin{scope}[yshift=-5cm]
        \Bweight{0,0,1}
        \RLINE{0}{1}
        \CUP{1}{2}{1}
        \CAP{1}{2}{1}
        \FILL{3}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (3.00,0) {$\cdots$};
    \end{scope}

    \begin{scope}[yshift=-10cm]
        \Bweight{1,1,1}
        \dRLINE{2}{1}
        \dCUP{0}{1}{1}
        \dCAP{0}{1}{1}
        \FILL{2}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (3.00,0) {$\cdots$};
    \end{scope}

    \draw[strand] (1,-1.75) -- (1,-3.25);
    \draw[colored strand = {0}] (1,-6.75) -- (1,-8.25);
    \node at (1,-13) {$\textit{(d)}$};

    \begin{scope}[xshift=11.5cm]
    \Bweight{1,0,0,0}
    \pdLINE{0}{1}
    \RLINE{1}{1}
    \RLINE{2}{1}
    \RLINE{3}{1}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (2.52,0) {$\cdot$};
    \node at (4.00,0) {$\cdots$}; 

    \begin{scope}[yshift=-5cm]
        \Bweight{0,1,0,0}
    \CAP{0}{1}{1}
    \CUP{0}{1}{1}
    \RLINE{2}{1}
    \RLINE{3}{1}
    \FILL{2}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (2.52,0) {$\cdot$};
    \node at (4.00,0) {$\cdots$}; 
    \end{scope}

    \begin{scope}[yshift=-10cm]
        \Bweight{0,1,1,1}
    \CAP{0}{1}{1}
    \CUP{0}{1}{1}
    \dCAP{2}{3}{1}
    \dCUP{2}{3}{1}
    \FILL{4}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (2.52,0) {$\cdot$};
    \node at (4.00,0) {$\cdots$}; 
    \end{scope}

    \draw[strand] (1.5,-1.75) -- (1.5,-3.25);
    \draw[colored strand = {0}] (1.5,-6.75) -- (1.5,-8.25);
    \node at (1.5,-13) {$\textit{(e)}$};
    \end{scope}

    \begin{scope}[xshift=23.5cm]
    \Bweight{0,0,0,0}
    \RLINE{0}{1}
    \RLINE{1}{1}
    \RLINE{2}{1}
    \RLINE{3}{1}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (2.52,0) {$\cdot$};
    \node at (4.00,0) {$\cdots$}; 

    \begin{scope}[yshift=-5cm]
        \Bweight{1,1,0,0}
    \dCAP{0}{1}{1}
    \dCUP{0}{1}{1}
    \RLINE{2}{1}
    \RLINE{3}{1}
    \FILL{2}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (2.52,0) {$\cdot$};
    \node at (4.00,0) {$\cdots$}; 
    \end{scope}

    \begin{scope}[yshift=-10cm]
        \Bweight{1,1,1,1}
    \dCAP{0}{1}{1}
    \dCUP{0}{1}{1}
    \dCAP{2}{3}{1}
    \dCUP{2}{3}{1}
    \FILL{4}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (2.52,0) {$\cdot$};
    \node at (4.00,0) {$\cdots$}; 
    \end{scope}

    \draw[colored strand = {0}] (1.5,-1.75) -- (1.5,-3.25);
    \draw[colored strand = {0}] (1.5,-6.75) -- (1.5,-8.25);
    \node at (1.5,-13) {$\textit{(f)}$};
    \end{scope}

    \end{tikzpicture}$$
    $$\begin{tikzpicture}[scale=.4, baseline={(0,-0.1)}]
    \Bweight{0,1,1,0,0}
        \CUP{0}{1}{1}
        \CAP{0}{1}{1}
        \pdLINE{2}{1}
        \RLINE{3}{1}
        \RLINE{4}{1}
        \PFILL{1}
        \PFILL{2}
        \PFILL{3}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (3.52,0) {$\cdot$};
        \node at (5.00,0) {$\cdots$}; 

    \begin{scope}[yshift=-5cm]
        \Bweight{0,1,0,1,0}
        \CUP{0}{1}{1}
        \CAP{0}{1}{1}
        \CUP{2}{3}{1}
        \CAP{2}{3}{1}
        \RLINE{4}{1}
        \PFILL{1}
        \PFILL{2}
        \PFILL{3}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (3.52,0) {$\cdot$};
        \node at (5.00,0) {$\cdots$};
    \end{scope}

    \begin{scope}[yshift=-10cm]
        \Bweight{0,0,0,1,1}
        \RLINE{0}{1}
        \CUP{2}{3}{1}
        \CUP{1}{4}{.6}
        \CAP{2}{3}{1}
        \CAP{1}{4}{.6}
        \PFILL{1}
        \PFILL{2}
        \PFILL{3}
        \PFILL{4}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (3.52,0) {$\cdot$};
        \node at (5.00,0) {$\cdots$};
    \end{scope}

    \draw[strand] (2,-1.75) -- (2,-3.25);
    \draw[colored strand = {9}] (2,-6.75) -- (2,-8.25);
    \node at (2,-13) {$\textit{(g)}$};

    \begin{scope}[xshift=12cm]
        \Bweight{1,1,1,0,0}
        \dCUP{0}{1}{1}
        \dCAP{0}{1}{1}
        \pdLINE{2}{1}
        \RLINE{3}{1}
        \RLINE{4}{1}
        \PFILL{1}
        \PFILL{2}
        \PFILL{3}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (3.52,0) {$\cdot$};
        \node at (5.00,0) {$\cdots$}; 

    \begin{scope}[yshift=-5cm]
        \Bweight{1,1,0,1,0}
        \dCUP{0}{1}{1}
        \dCAP{0}{1}{1}
        \CUP{2}{3}{1}
        \CAP{2}{3}{1}
        \RLINE{4}{1}
        \PFILL{1}
        \PFILL{2}
        \PFILL{3}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (3.52,0) {$\cdot$};
        \node at (5.00,0) {$\cdots$};
    \end{scope}

    \begin{scope}[yshift=-10cm]
        \Bweight{1,0,0,1,1}
        \dRLINE{0}{1}
        \CUP{2}{3}{1}
        \CUP{1}{4}{.6}
        \CAP{2}{3}{1}
        \CAP{1}{4}{.6}
        \PFILL{1}
        \PFILL{2}
        \PFILL{3}
        \PFILL{4}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (3.52,0) {$\cdot$};
        \node at (5.00,0) {$\cdots$};
    \end{scope}

    \draw[strand] (2,-1.75) -- (2,-3.25);
    \draw[colored strand = {9}] (2,-6.75) -- (2,-8.25);
    \node at (2,-13) {$\textit{(h)}$};
    \end{scope}
    \end{tikzpicture}$$
    $$\begin{tikzpicture}[scale=.4, baseline={(0,-0.1)}]
    \Bweight{1,0,1,0,1,0}
    \pdLINE{0}{1}
    \CAP{1}{2}{1}
    \CAP{3}{4}{1}
    \CUP{1}{2}{1}
    \CUP{3}{4}{1}
    \RLINE{5}{1}
    \PFILL{1}
    \PFILL{2}
    \PFILL{3}
    \PFILL{4}
    \node at (-0.80,0) {$\cdots$};   
    \node at (0.52,0) {$\cdot$};   
    \node at (1.52,0) {$\cdot$};
    \node at (2.52,0) {$\cdot$};
    \node at (3.52,0) {$\cdot$};
    \node at (4.52,0) {$\cdot$};
    \node at (6.00,0) {$\cdots$};

    \begin{scope}[yshift=-5cm]
        \begin{scope}[xshift=-6cm]
            \Bweight{0,0,1,1,1,0}
            \pdLINE{4}{1}
            \CAP{1}{2}{1}
            \CAP{0}{3}{.6}
            \CUP{1}{2}{1}
            \CUP{0}{3}{.6}
            \RLINE{5}{1}
            \FILL{4}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};
            \node at (3.52,0) {$\cdot$};
            \node at (4.52,0) {$\cdot$};
            \node at (6.00,0) {$\cdots$};
        \end{scope}
        \begin{scope}[xshift=6cm]
            \Bweight{1,0,0,0,1,1}
            \pdLINE{0}{1}
            \CAP{3}{4}{1}
            \CAP{2}{5}{.6}
            \CUP{3}{4}{1}
            \CUP{2}{5}{.6}
            \RLINE{1}{1}
            \PFILL{2}
            \PFILL{3}
            \PFILL{4}
            \PFILL{5}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};
            \node at (3.52,0) {$\cdot$};
            \node at (4.52,0) {$\cdot$};
            \node at (6.00,0) {$\cdots$};
        \end{scope}
    \end{scope}

    \draw[strand] (0,-1.75) -- (-1.5,-3.25);
    \draw[strand] (5,-1.75) -- (6.5,-3.25);
    \node at (2.5,-3) {$\textit{(i)}$};

    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=.5, baseline={(0,-0.1)}]
        \Bweight{1,0}
        \dLINE{0}{1}
        \LINE{1}{1}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (2,0) {$\cdots$};
        
        \begin{scope}[xshift=5cm]
            \Bweight{0,0}
        \LINE{0}{1}
        \LINE{1}{1}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (2,0) {$\cdots$};
        \end{scope}

        \begin{scope}[xshift=17cm]
            \Bweight{1,1,0,1}
            \dCAP{0}{1}{1}
            \dCUP{0}{1}{1}
            \CAP{2}{3}{1}
            \CUP{2}{3}{1}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}

        \begin{scope}[xshift=10cm]
            \Bweight{0,1,0,1}
            \CAP{0}{1}{1}
            \CUP{0}{1}{1}
            \CAP{2}{3}{1}
            \CUP{2}{3}{1}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}

        \begin{scope}[yshift=-4cm]
        \Bweight{0,1}
        \CAP{0}{1}{1}
        \CUP{0}{1}{1}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (2,0) {$\cdots$};
        
        \begin{scope}[xshift=5cm]
            \Bweight{1,1}
        \dCAP{0}{1}{1}
        \dCUP{0}{1}{1}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (2,0) {$\cdots$};
        \end{scope}

        \begin{scope}[xshift=10cm]
            \Bweight{0,0,1,1}
            \CAP{1}{2}{1}
            \CUP{1}{2}{1}
            \CAP{0}{3}{.6}
            \CUP{0}{3}{.6}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}

        \begin{scope}[xshift=17cm]
            \Bweight{1,0,1,1}
            \CAP{1}{2}{1}
            \CUP{1}{2}{1}
            \dCAP{0}{3}{.6}
            \dCUP{0}{3}{.6}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}
        \end{scope}

        \node at (-4,0) {$\lambda$};
        \node at (-4,-4) {$\kappa$};

        \draw (-5,-2) -- (22,-2);
        \draw (-5,2) -- (22,2);
        \draw (-2.5,4.5) -- (-2.5,-5.5);
        \draw (3,4.5) -- (3,-5.5);
        \draw (8,4.5) -- (8,-5.5);
        \draw (15,4.5) -- (15,-5.5);

        \node[circle, draw, thick] at (.5,3.25) {$1$};
        \node[circle, draw, thick] at (5.5,3.25) {$2$};
        \node[circle, draw, thick] at (11.5,3.25) {$3$};
        \node[circle, draw, thick] at (18.5,3.25) {$4$};

    \end{tikzpicture}$$
    $$\begin{tikzpicture}[scale=.5, baseline={(0,-0.1)}]
        \Bweight{0,1,0}
        \CAP{0}{1}{1}
        \CUP{0}{1}{1}
        \LINE{2}{1}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (3,0) {$\cdots$};
        
        \begin{scope}[xshift=6cm]
            \Bweight{1,1,0}
            \dCAP{0}{1}{1}
            \dCUP{0}{1}{1}
            \LINE{2}{1}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};
            \node at (1.52,0) {$\cdot$};
            \node at (3,0) {$\cdots$};
        \end{scope}

        \begin{scope}[xshift=12cm]
            \Bweight{1,0,1}
            \CAP{1}{2}{1}
            \CUP{1}{2}{1}
            \dLINE{0}{1}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};
            \node at (1.52,0) {$\cdot$};
            \node at (3,0) {$\cdots$};
        \end{scope}

        \begin{scope}[xshift=18cm]
            \Bweight{0,0,1}
            \CAP{1}{2}{1}
            \CUP{1}{2}{1}
            \LINE{0}{1}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};
            \node at (1.52,0) {$\cdot$};
            \node at (3,0) {$\cdots$};
        \end{scope}

        \begin{scope}[yshift=-4cm]
        \Bweight{0,0,1}
        \CAP{1}{2}{1}
        \CUP{1}{2}{1}
        \LINE{0}{1}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (3,0) {$\cdots$};
        
        \begin{scope}[xshift=6cm]
            \Bweight{1,0,1}
            \CAP{1}{2}{1}
            \CUP{1}{2}{1}
            \dLINE{0}{1}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};
            \node at (1.52,0) {$\cdot$};
            \node at (3,0) {$\cdots$};
        \end{scope}

        \begin{scope}[xshift=12cm]
            \Bweight{0,1,1}
            \CAP{0}{1}{1}
            \CUP{0}{1}{1}
            \dLINE{2}{1}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};
            \node at (1.52,0) {$\cdot$};
            \node at (3,0) {$\cdots$};
        \end{scope}

        \begin{scope}[xshift=18cm]
            \Bweight{1,1,1}
            \dCAP{0}{1}{1}
            \dCUP{0}{1}{1}
            \dLINE{2}{1}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};
            \node at (1.52,0) {$\cdot$};
            \node at (3,0) {$\cdots$};
        \end{scope}
        \end{scope}

        \node at (-4,0) {$\lambda$};
        \node at (-4,-4) {$\kappa$};

        \draw (-5,-2) -- (22,-2);
        \draw (-5,2) -- (22,2);
        \draw (-2.5,4.5) -- (-2.5,-5.5);
        \draw (4,4.5) -- (4,-5.5);
        \draw (10,4.5) -- (10,-5.5);
        \draw (16,4.5) -- (16,-5.5);

        \node[circle, draw, thick] at (1,3.25) {$5$};
        \node[circle, draw, thick] at (7,3.25) {$6$};
        \node[circle, draw, thick] at (13,3.25) {$7$};
        \node[circle, draw, thick] at (19.5,3.25) {$8$};

    \end{tikzpicture}$$
    \vspace{.5cm}
    $$\begin{tikzpicture}[scale=.5, baseline={(0,-0.1)}]
        \Bweight{0,0,1,1}
        \CAP{1}{2}{1}
        \CUP{1}{2}{1}
        \CAP{0}{3}{.6}
        \CUP{0}{3}{.6}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (4,0) {$\cdots$};
        
        \begin{scope}[xshift=7cm]
            \Bweight{1,0,1,1}
            \CAP{1}{2}{1}
            \CUP{1}{2}{1}
            \dCAP{0}{3}{.6}
            \dCUP{0}{3}{.6}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}

        \begin{scope}[yshift=-4cm]
        \Bweight{1,1,1,1}
        \dCAP{0}{1}{1}
        \dCUP{0}{1}{1}
        \dCAP{2}{3}{1}
        \dCUP{2}{3}{1}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};   
        \node at (4,0) {$\cdots$};
        
        \begin{scope}[xshift=7cm]
            \Bweight{0,1,1,1}
            \CAP{0}{1}{1}
            \CUP{0}{1}{1}
            \dCAP{2}{3}{1}
            \dCUP{2}{3}{1}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};
            \node at (1.52,0) {$\cdot$};
            \node at (2.52,0) {$\cdot$};   
            \node at (4,0) {$\cdots$};
        \end{scope}

        \end{scope}

        \node at (-4,0) {$\lambda$};
        \node at (-4,-4) {$\kappa$};

        \draw (-5,-2) -- (12,-2);
        \draw (-5,2) -- (12,2);
        \draw (-2.5,4.5) -- (-2.5,-5.5);
        \draw (5,4.5) -- (5,-5.5);
        
        \node[circle, draw, thick] at (1.5,3.25) {$9$};
        \node[circle, draw, thick] at (8.5,3.25) {$10$};

    \end{tikzpicture}
\begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
        \Bweight{1,0}
        \CAP{0}{1}{1}
        \dDOWNLINE{0}{1}
        \DOWNLINE{1}{1}
        \FILL{2}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (2,0) {$\cdots$};

        \begin{scope}[yshift=3cm]
            \Bweight{1,0}
            \CUP{0}{1}{1}
            \UPLINE{1}{1}
            \dUPLINE{0}{1}
            \FILL{2}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (2,0) {$\cdots$};
            \end{scope}
    \end{tikzpicture} \ = \ 0$$
    and
    $$ \omega(y_\kappa^\lambda x_\kappa^\lambda) \ = \ \begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
        \Bweight{0,0}
        \dCAP{0}{1}{1}
        \DOWNLINE{0}{1}
        \DOWNLINE{1}{1}
        \FILL{2}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};   
        \node at (2,0) {$\cdots$};

        \begin{scope}[yshift=3cm]
            \Bweight{0,0}
            \dCUP{0}{1}{1}
            \UPLINE{1}{1}
            \UPLINE{0}{1}
            \FILL{2}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};   
            \node at (2,0) {$\cdots$};
            \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
    \Bweight{0,1,0,1}
    \CAP{0}{3}{.75}
    \CAP{1}{2}{1}
    \CUP{0}{1}{1}
    \CUP{2}{3}{1}
    \FILL{4}
        \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};

    \begin{scope}[yshift=3cm]
         \Bweight{0,1,0,1}
         \CAP{2}{3}{1}
         \CAP{0}{1}{1}
         \CUP{1}{2}{1}
         \CUP{0}{3}{.75}
         \FILL{4}
         \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
    \end{scope}
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
    \Bweight{0,1,0,1}
    \UPLINE{0}{1.5}
    \UPLINE{3}{1.5}
    \CAP{1}{2}{1}
    \CUP{0}{1}{1}
    \CUP{2}{3}{1}
    \FILL{4}
        \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};

    \begin{scope}[yshift=3cm]
         \Bweight{0,1,0,1}
         \CAP{2}{3}{1}
         \CAP{0}{1}{1}
         \CUP{1}{2}{1}
         \DOWNLINE{0}{1.5}
         \DOWNLINE{3}{1.5}
         \FILL{4}
         \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
    \end{scope}
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
    \Bweight{0,1,1,0}
    \UPLINE{0}{1.5}
    \UPLINE{3}{1.5}
    \UPLINE{1}{1.5}
    \UPLINE{2}{1.5}
    \CUP{0}{1}{1}
    \CUP{2}{3}{1}
    \FILL{4}
        \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};

    \begin{scope}[yshift=3cm]
         \Bweight{0,1,1,0}
         \CAP{2}{3}{1}
         \CAP{0}{1}{1}
         \DOWNLINE{1}{1.5}
         \DOWNLINE{2}{1.5}
         \DOWNLINE{0}{1.5}
         \DOWNLINE{3}{1.5}
         \FILL{4}
         \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
    \end{scope}
\end{tikzpicture}
+
\begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
    \Bweight{1,0,0,1}
    \UPLINE{0}{1.5}
    \UPLINE{3}{1.5}
    \UPLINE{1}{1.5}
    \UPLINE{2}{1.5}
    \CUP{0}{1}{1}
    \CUP{2}{3}{1}
    \FILL{4}
        \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};

    \begin{scope}[yshift=3cm]
         \Bweight{1,0,0,1}
         \CAP{2}{3}{1}
         \CAP{0}{1}{1}
         \DOWNLINE{1}{1.5}
         \DOWNLINE{2}{1.5}
         \DOWNLINE{0}{1.5}
         \DOWNLINE{3}{1.5}
         \FILL{4}
         \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
    \end{scope}
\end{tikzpicture}
\\[5ex]
&=
\begin{tikzpicture}[scale=.5, baseline={(0,-0.1)}]
    \Bweight{0,1,1,0}
    \CAP{2}{3}{1}
    \CAP{0}{1}{1}
    \CUP{0}{1}{1}
    \CUP{2}{3}{1}
    \FILL{4}
     \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
\end{tikzpicture}
+
\begin{tikzpicture}[scale=.5, baseline={(0,-0.1)}]
    \Bweight{1,0,0,1}
    \CAP{2}{3}{1}
    \CAP{0}{1}{1}
    \CUP{0}{1}{1}
    \CUP{2}{3}{1}
    \FILL{4}
        \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
\end{tikzpicture}
\end{aligned}
\]
    and
    $$\omega(x_\lambda^{\mu_1} y_\lambda^{\mu_1}) \ = \ \begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
        \Bweight{1,0,0,1}
        \CUP{0}{1}{1}
        \UPLINE{0}{1}
        \UPLINE{1}{1}
        \CAP{2}{3}{1}
        \CUP{2}{3}{1}
        \FILL{4}
        \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};

        \begin{scope}[yshift=3cm]
            \Bweight{1,0,0,1}
            \CAP{0}{1}{1}
            \DOWNLINE{0}{1}
            \DOWNLINE{1}{1}
            \CAP{2}{3}{1}
            \CUP{2}{3}{1}
            \FILL{4}
            \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
            \end{scope}
    \end{tikzpicture} \ = \ \begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
        \Bweight{1,0,0,1}
        \CUP{0}{1}{1}
        \UPLINE{0}{1.5}
        \UPLINE{1}{1.5}
        \UPLINE{2}{1.5}
        \UPLINE{3}{1.5}
        \CUP{2}{3}{1}
        \FILL{4}
        \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};

        \begin{scope}[yshift=3cm]
            \Bweight{1,0,0,1}
            \CAP{0}{1}{1}
            \DOWNLINE{0}{1.5}
            \DOWNLINE{1}{1.5}
            \CAP{2}{3}{1}
            \DOWNLINE{2}{1.5}
            \DOWNLINE{3}{1.5}
            \FILL{4}
            \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
            \end{scope}
    \end{tikzpicture} \ = \ \begin{tikzpicture}[scale=.5, baseline={(0,-0.1)}]
            \Bweight{1,0,0,1}
            \CAP{0}{1}{1}
            \CUP{0}{1}{1}
            \CAP{2}{3}{1}
            \CUP{2}{3}{1}
            \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
    \end{tikzpicture} $$
    and also
    $$\omega(x_\lambda^{\mu_2} y_\lambda^{\mu_2}) \ = \ \begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
        \Bweight{0,1,1,0}
        \CUP{0}{1}{1}
        \UPLINE{2}{1}
        \UPLINE{3}{1}
        \CAP{0}{1}{1}
        \CUP{2}{3}{1}
        \FILL{4}
        \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};

        \begin{scope}[yshift=3cm]
            \Bweight{0,1,1,0}
            \CAP{0}{1}{1}
            \DOWNLINE{2}{1}
            \DOWNLINE{3}{1}
            \CAP{2}{3}{1}
            \CUP{0}{1}{1}
            \FILL{4}
            \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
            \end{scope}
    \end{tikzpicture} \ = \ \begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
        \Bweight{0,1,1,0}
        \CUP{0}{1}{1}
        \UPLINE{0}{1.5}
        \UPLINE{1}{1.5}
        \UPLINE{2}{1.5}
        \UPLINE{3}{1.5}
        \CUP{2}{3}{1}
        \FILL{4}
        \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};

        \begin{scope}[yshift=3cm]
            \Bweight{0,1,1,0}
            \CAP{0}{1}{1}
            \DOWNLINE{0}{1.5}
            \DOWNLINE{1}{1.5}
            \CAP{2}{3}{1}
            \DOWNLINE{2}{1.5}
            \DOWNLINE{3}{1.5}
            \FILL{4}
            \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
            \end{scope}
    \end{tikzpicture} \ = \ \begin{tikzpicture}[scale=.5, baseline={(0,-0.1)}]
            \Bweight{0,1,1,0}
            \CAP{0}{1}{1}
            \CUP{0}{1}{1}
            \CAP{2}{3}{1}
            \CUP{2}{3}{1}
            \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
        \Bweight{0,1,0}
        \CAP{1}{2}{1}
        \CUP{0}{1}{1}
        \UPLINE{0}{1}
        \DOWNLINE{2}{1}
        \FILL{3}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};
         \node at (1.52,0) {$\cdot$};
        \node at (3,0) {$\cdots$};

        \begin{scope}[yshift=3cm]
            \Bweight{0,1,0}
            \CAP{0}{1}{1}
            \CUP{1}{2}{1}
            \UPLINE{2}{1}
            \DOWNLINE{0}{1}
            \FILL{3}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};
            \node at (1.52,0) {$\cdot$};   
            \node at (3,0) {$\cdots$};
            \end{scope}
    \end{tikzpicture} = \begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
        \Bweight{0,1,0}
        \CAP{1}{2}{1}
        \CUP{0}{1}{1}
        \UPLINE{0}{1.5}
        \DOWNLINE{2}{1}
        \FILL{3}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};
         \node at (1.52,0) {$\cdot$};
        \node at (3,0) {$\cdots$};

        \begin{scope}[yshift=3cm]
            \Bweight{0,1,0}
            \CAP{0}{1}{1}
            \CUP{1}{2}{1}
            \UPLINE{2}{1}
            \DOWNLINE{0}{1.5}
            \FILL{3}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};
            \node at (1.52,0) {$\cdot$};   
            \node at (3,0) {$\cdots$};
            \end{scope}
    \end{tikzpicture} = \begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
        \Bweight{1,0,0}
        \CUP{0}{1}{1}
        \UPLINE{0}{1.5}
        \UPLINE{1}{1.5}
        \UPLINE{2}{1.5}
        \DOWNLINE{2}{1}
        \FILL{3}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (3,0) {$\cdots$};

        \begin{scope}[yshift=3cm]
            \Bweight{1,0,0}
            \CAP{0}{1}{1}
            \UPLINE{2}{1}
            \DOWNLINE{0}{1.5}
            \DOWNLINE{1}{1.5}
            \DOWNLINE{2}{1.5}
            \FILL{3}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};
            \node at (1.52,0) {$\cdot$};   
            \node at (3,0) {$\cdots$};
            \end{scope}
    \end{tikzpicture} = \ \begin{tikzpicture}[scale=.5, baseline={(0,-0.1)}]
            \Bweight{1,0,0}
            \LINE{2}{1}
            \CAP{0}{1}{1}
            \CUP{0}{1}{1}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};
            \node at (1.52,0) {$\cdot$};   
            \node at (3,0) {$\cdots$};
    \end{tikzpicture} $$
    and
    $$\omega(x_\lambda^{\mu_1} y_\lambda^{\mu_1}) \ = \ \begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
        \Bweight{1,0,0}
        \CUP{0}{1}{1}
        \UPLINE{0}{1}
        \UPLINE{1}{1}
        \UPLINE{2}{1}
        \DOWNLINE{2}{1}
        \FILL{3}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};
         \node at (1.52,0) {$\cdot$};
        \node at (3,0) {$\cdots$};

        \begin{scope}[yshift=3cm]
            \Bweight{1,0,0}
            \CAP{0}{1}{1}
            \UPLINE{2}{1}
            \DOWNLINE{0}{1}
            \DOWNLINE{1}{1}
            \DOWNLINE{2}{1}
            \FILL{3}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};
            \node at (1.52,0) {$\cdot$};   
            \node at (3,0) {$\cdots$};
            \end{scope}
    \end{tikzpicture} \ = \ \begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
        \Bweight{1,0,0}
        \CUP{0}{1}{1}
        \UPLINE{0}{1.5}
        \UPLINE{1}{1.5}
        \UPLINE{2}{1.5}
        \DOWNLINE{2}{1}
        \FILL{3}
        \node at (-0.80,0) {$\cdots$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (3,0) {$\cdots$};

        \begin{scope}[yshift=3cm]
            \Bweight{1,0,0}
            \CAP{0}{1}{1}
            \UPLINE{2}{1}
            \DOWNLINE{0}{1.5}
            \DOWNLINE{1}{1.5}
            \DOWNLINE{2}{1.5}
            \FILL{3}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};
            \node at (1.52,0) {$\cdot$};   
            \node at (3,0) {$\cdots$};
            \end{scope}
    \end{tikzpicture} \ = \ \begin{tikzpicture}[scale=.5, baseline={(0,-0.1)}]
            \Bweight{1,0,0}
            \LINE{2}{1}
            \CAP{0}{1}{1}
            \CUP{0}{1}{1}
            \node at (-0.80,0) {$\cdots$};   
            \node at (0.52,0) {$\cdot$};
            \node at (1.52,0) {$\cdot$};   
            \node at (3,0) {$\cdots$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
    \Bweight{0,0,1,1}
    \CUP{0}{3}{.75}
    \CUP{1}{2}{1}
    \dCAP{0}{1}{1}
    \dCAP{2}{3}{1}
    \FILL{4}
        \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};

    \begin{scope}[yshift=3cm]
         \Bweight{0,0,1,1}
         \dCUP{2}{3}{1}
         \dCUP{0}{1}{1}
         \CAP{1}{2}{1}
         \CAP{0}{3}{.75}
         \FILL{4}
         \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
    \end{scope}
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
    \Bweight{0,0,1,1}
    \CUP{0}{3}{.75}
    \CUP{1}{2}{1}
    \UPLINE{0}{1.5}
    \UPLINE{1}{1.5}
    \dCAP{2}{3}{1}
    \FILL{4}
        \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};

    \begin{scope}[yshift=3cm]
        \Bweight{0,0,1,1}
         \dCUP{2}{3}{1}
         \DOWNLINE{0}{1.5}
         \DOWNLINE{1}{1.5}
         \CAP{1}{2}{1}
         \CAP{0}{3}{.75}
         \FILL{4}
         \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
    \end{scope}
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
    \Bweight{0,1,0,1}
    \UPLINE{0}{1.5}
    \UPLINE{3}{1.5}
    \UPLINE{1}{1.5}
    \UPLINE{2}{1.5}
    \CUP{1}{2}{1}
    \CUP{0}{3}{.75}
    \FILL{4}
        \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};

    \begin{scope}[yshift=3cm]
         \Bweight{0,1,0,1}
         \CAP{1}{2}{1}
        \CAP{0}{3}{.75}
         \DOWNLINE{1}{1.5}
         \DOWNLINE{2}{1.5}
         \DOWNLINE{0}{1.5}
         \DOWNLINE{3}{1.5}
         \FILL{4}
         \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
    \end{scope}
\end{tikzpicture}
-
\begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
    \Bweight{1,0,1,0}
    \UPLINE{0}{1.5}
    \UPLINE{3}{1.5}
    \UPLINE{1}{1.5}
    \UPLINE{2}{1.5}
    \CUP{1}{2}{1}
    \CUP{0}{3}{.75}
    \FILL{4}
        \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};

    \begin{scope}[yshift=3cm]
         \Bweight{1,0,1,0}
         \CAP{1}{2}{1}
        \CAP{0}{3}{.75}
         \DOWNLINE{1}{1.5}
         \DOWNLINE{2}{1.5}
         \DOWNLINE{0}{1.5}
         \DOWNLINE{3}{1.5}
         \FILL{4}
         \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
    \end{scope}
\end{tikzpicture}
\\[5ex]
&=
\begin{tikzpicture}[scale=.5, baseline={(0,-0.1)}]
    \Bweight{0,1,0,1}
    \CUP{1}{2}{1}
    \CUP{0}{3}{.75}
    \CAP{1}{2}{1}
    \CAP{0}{3}{.75}
    \FILL{4}
     \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
\end{tikzpicture}
-
\begin{tikzpicture}[scale=.5, baseline={(0,-0.1)}]
    \Bweight{1,0,1,0}
    \CUP{1}{2}{1}
    \CUP{0}{3}{.75}
    \CAP{1}{2}{1}
    \CAP{0}{3}{.75}
    \FILL{4}
        \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
\end{tikzpicture}
\end{aligned}
\]
    and
    \[
\begin{aligned}
\omega(x_\lambda^{\mu_1} y_\lambda^{\mu_1})
&=
\begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
    \Bweight{0,1,0,1}
    \CUP{0}{3}{.75}
    \CUP{1}{2}{1}
    \CAP{0}{1}{1}
    \CAP{2}{3}{1}
    \FILL{4}
        \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};

    \begin{scope}[yshift=3cm]
         \Bweight{0,1,0,1}
         \CUP{2}{3}{1}
         \CUP{0}{1}{1}
         \CAP{1}{2}{1}
         \CAP{0}{3}{.75}
         \FILL{4}
         \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
    \end{scope}
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
    \Bweight{0,1,0,1}
    \CUP{0}{3}{.75}
    \CUP{1}{2}{1}
    \UPLINE{0}{1.5}
    \UPLINE{1}{1.5}
    \CAP{2}{3}{1}
    \FILL{4}
        \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};

    \begin{scope}[yshift=3cm]
        \Bweight{0,1,0,1}
         \CUP{2}{3}{1}
         \DOWNLINE{0}{1.5}
         \DOWNLINE{1}{1.5}
         \CAP{1}{2}{1}
         \CAP{0}{3}{.75}
         \FILL{4}
         \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
    \end{scope}
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
    \Bweight{0,1,0,1}
    \UPLINE{0}{1.5}
    \UPLINE{3}{1.5}
    \UPLINE{1}{1.5}
    \UPLINE{2}{1.5}
    \CUP{1}{2}{1}
    \CUP{0}{3}{.75}
    \FILL{4}
        \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};

    \begin{scope}[yshift=3cm]
         \Bweight{0,1,0,1}
         \CAP{1}{2}{1}
        \CAP{0}{3}{.75}
         \DOWNLINE{1}{1.5}
         \DOWNLINE{2}{1.5}
         \DOWNLINE{0}{1.5}
         \DOWNLINE{3}{1.5}
         \FILL{4}
         \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
    \end{scope}
\end{tikzpicture}
+
\begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
    \Bweight{1,0,1,0}
    \UPLINE{0}{1.5}
    \UPLINE{3}{1.5}
    \UPLINE{1}{1.5}
    \UPLINE{2}{1.5}
    \CUP{1}{2}{1}
    \CUP{0}{3}{.75}
    \FILL{4}
        \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};

    \begin{scope}[yshift=3cm]
         \Bweight{1,0,1,0}
         \CAP{1}{2}{1}
        \CAP{0}{3}{.75}
         \DOWNLINE{1}{1.5}
         \DOWNLINE{2}{1.5}
         \DOWNLINE{0}{1.5}
         \DOWNLINE{3}{1.5}
         \FILL{4}
         \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
    \end{scope}
\end{tikzpicture}
\\[5ex]
&=
\begin{tikzpicture}[scale=.5, baseline={(0,-0.1)}]
    \Bweight{0,1,0,1}
    \CUP{1}{2}{1}
    \CUP{0}{3}{.75}
    \CAP{1}{2}{1}
    \CAP{0}{3}{.75}
    \FILL{4}
     \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
\end{tikzpicture}
+
\begin{tikzpicture}[scale=.5, baseline={(0,-0.1)}]
    \Bweight{1,0,1,0}
    \CUP{1}{2}{1}
    \CUP{0}{3}{.75}
    \CAP{1}{2}{1}
    \CAP{0}{3}{.75}
    \FILL{4}
        \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
\end{tikzpicture}
\end{aligned}
\]
    and also
    $$\omega(x_\lambda^{\mu_2} y_\lambda^{\mu_2}) \ = \ \begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
    \Bweight{1,0,1,0}
    \CAP{1}{2}{1}
    \CUP{1}{2}{1}
    \dUPLINE{0}{1}
    \UPLINE{3}{1}
    \CUP{0}{3}{.75}
    \FILL{4}
    \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};

    \begin{scope}[yshift=3cm]
        \Bweight{1,0,1,0}
    \CAP{1}{2}{1}
    \CAP{0}{3}{.75}
    \CUP{1}{2}{1}
    \dDOWNLINE{0}{1}
    \DOWNLINE{3}{1}
    \FILL{4}
    \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
    \end{scope}
\end{tikzpicture} \ = \ \begin{tikzpicture}[scale=.5, baseline={(0,.68)}]
    \Bweight{1,0,1,0}
    \UPLINE{1}{1.5}
    \UPLINE{2}{1.5}
    \CUP{1}{2}{1}
    \UPLINE{0}{1.5}
    \UPLINE{3}{1.5}
    \CUP{0}{3}{.75}
    \FILL{4}
    \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};

    \begin{scope}[yshift=3cm]
        \Bweight{1,0,1,0}
    \CAP{1}{2}{1}
    \CAP{0}{3}{.75}
    \DOWNLINE{1}{1.5}
    \DOWNLINE{2}{1.5}
    \DOWNLINE{0}{1.5}
    \DOWNLINE{3}{1.5}
    \FILL{4}
    \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
    \end{scope}
\end{tikzpicture} \ = \  \begin{tikzpicture}[scale=.5, baseline={(0,-0.1)}]
    \Bweight{1,0,1,0}
    \CAP{1}{2}{1}
    \CAP{0}{3}{.75}
    \CUP{1}{2}{1}
    \CUP{0}{3}{.75}
    \FILL{4}
    \node at (-0.48,0) {$\cdot$};   
        \node at (0.52,0) {$\cdot$};
        \node at (1.52,0) {$\cdot$};
        \node at (2.52,0) {$\cdot$};
        \node at (3.52,0) {$\cdot$};
\end{tikzpicture}
